A Mid-Infrared Spitzer Study of the Herbig Be Star R Mon and the Associated HH 39 Herbig-Haro Object

We report on initial results of our Spitzer Cycle 2 program to observe the young massive star R Mon and its associated HH 39 Herbig-Haro object in the mid-infrared. Our program used all instruments on-board Spitzer to obtain deep images with IRAC of the HH 39 complex and of R Mon and its surroundings, a deep image of HH 39 at 24 and 70 $\mu$m with MIPS, and mid-infrared spectra with the SH, LH, and LL modules of IRS. The aim of this program is to study the physical links in a young massive star between accretion disk, outflows and jets, and sh ocks in the associated HH object. Our preliminary analysis reveals that several knots of HH 39 are clearly detected in most IRAC bands. In IRAC4 (8 $\mu$m), diffuse emission, probably from PAHs, appears as foreground emission covering the HH 39 emission. The HH 39 knots are detected at 24 microns, despite the fact that dust continuum emission covers the knots and shows the same structure as observed with IRAC4. The IRS spectra of HH 39 show weak evidence of [Ne II] 12.8 $\mu$m and 0--0 S(1) H$_2$ 17.0 $\mu$m lines. A more detailed analysis is, however, required due to the faintness of the Herbig-Haro knots. Finally, we obtained the SH and MIPS SED spectra of R Mon. A PAH emission feature at 11.3 $\mu$m is detected on top of the strong continuum; although no strong emission or absorption lines are observed, we will seek to detect faint lines. The combined IRAC, IRS, and MIPS data of the R Mon/HH 39 system will help us to understand circumstellar disk processing, and the connection between jets, outflows, and HH objects.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

